Integrating Atmospheric Sensing and Communications for Resource Allocation in NTNs

The integration of Non-Terrestrial Networks (NTNs) with Low Earth Orbit (LEO) satellite constellations into 5G and Beyond is essential to achieve truly global connectivity. A distinctive characteristic of LEO mega constellations is that they constitute a global infrastructure with predictable dynamics, which enables the pre-planned allocation of radio resources. However, the different bands that can be used for ground-to-satellite communication are affected differently by atmospheric conditions such as precipitation, which introduces uncertainty on the attenuation of the communication links at high frequencies. Based on this, we present a compelling case for applying integrated sensing and communications (ISAC) in heterogeneous and multi-layer LEO satellite constellations over wide areas. Specifically, we propose a sensing-assisted communications framework and frame structure that not only enables the accurate estimation of the atmospheric attenuation in the communication links through sensing but also leverages this information to determine the optimal serving satellites and allocate resources efficiently for downlink communication with users on the ground. The results show that, by dedicating an adequate amount of resources for sensing and solving the association and resource allocation problems jointly, it is feasible to increase the average throughput by 59% and the fairness by 700% when compared to solving these problems separately.

==> figures/rain_model.tex <==
\tikzset{usercell/.style={rectangle, fill=none, draw=Greys-M, thick, minimum size=0.5cm},
rain_cell/.style={minimum size=0.5cm, circle, inner sep=2pt, draw=black, semithick},
cross/.style={path picture={ 
  \draw[black,-]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}}
\begin{tikzpicture}[->, >=latex, font=\footnotesize]
\pgfmathsetmacro{\hrain}{-1.5}
\pgfmathsetmacro{\xm}{2.5}
\pgfmathsetmacro{\xml}{3.2}
\pgfmathsetmacro{\hcells}{-3.4}
\pgfmathsetmacro{\hsum}{-2.5}
\pgfmathsetmacro{\xcelln}{7}
\pgfmathsetmacro{\xcells}{(\xml-1)*\xm/(\xcelln-1)}
\pgfmathsetmacro{\xlabel}{-2.1}
\pgfmathsetmacro{\xmsep}{0.7}
\pgfmathsetmacro{\toptop}{1.6}
\pgfmathsetmacro{\hmarkov}{-0.05}

%%%% Rain cells
\filldraw[fill=Blues-B, draw=Blues-G, semithick] (\xlabel+0.1,\toptop) rectangle (6.72,\hrain+0.5); 
\node at({(7+\xlabel)/2},\toptop)[anchor=north] {\textbf{Rain cells}};

 \node [draw,circle, cross, minimum size=0.5cm](1) at (0,\hrain){}; 

 \node [draw,circle, cross,minimum size=0.5cm](2) at (\xm,\hrain){}; 
  \node [draw,circle, cross,minimum size=0.5cm](n) at (\xml*\xm-\xm,\hrain){}; 
 
%\node[state]    (2) at (\xm,\hrain)[fill=Blues-C] {$2$};
\node (3) at(\xm*1.6,\hrain) {$\cdots$};
%\node[state]    (n) at (\xml*\xm-\xm,\hrain)[fill=Blues-C] {$N_\text{rain}$};
%\node at(\xlabel,\hrain)[anchor=west] {Rain cells};



%%%%% Markov chains
\foreach \i in {1,2}{
\node[rain_cell]   (A\i) at (\xm*\i-\xmsep-\xm,\hmarkov)[fill=white]   {Off} ;
\node[rain_cell]    (B\i) at (\xm*\i+\xmsep-\xm,\hmarkov)[fill=Blues-J]   {\textcolor{white}{On}};
\path
 (A\i) edge[bend left=20]     node[above, inner sep=2pt]{$p_\text{on}$}         (B\i)
 (A\i) edge[in=110,out=70,loop]	    node[pos=0.5,above, inner sep=2pt]{$1-p_\text{on}$}         (A\i)
 (B\i) edge[bend left=20]     node[below, inner sep=2pt]{$p_\text{off}$}         (A\i)
 (B\i) edge[in=110,out=70,loop]	    node[pos=0.5,above, inner sep=2pt]{$1-p_\text{off}$}         (B\i)
;
%\draw[->, Greys-G] (A\i)--(\i)node[near start,left]{$0$};
\draw[->] (B\i)--(\i)node[midway,right]{$1$};
\node[ inner sep=2pt] (rho\i)  at(\xm*\i-\xmsep/2-\xm,\hrain/2){$\varrho_\i$};
\draw[->] (rho\i)--(\i);
}
\node[rain_cell]   (A3) at (\xm*\xml-\xmsep-\xm,\hmarkov)[fill=white]   {Off} ;
\node[rain_cell]    (B3) at (\xm*\xml+\xmsep-\xm,\hmarkov)[fill=Blues-J]   {\textcolor{white}{On}};
\path
 (A3) edge[bend left=20]     node[above, inner sep=2pt]{$p_\text{on}$}         (B3)
 (A3) edge[in=110,out=70,loop]	    node[pos=0.5,above, inner sep=2pt]{$1-p_\text{on}$}         (A3)
 (B3) edge[bend left=20]     node[below, inner sep=2pt]{$p_\text{off}$}         (A3)
 (B3) edge[in=110,out=70,loop]	    node[pos=0.5,above, inner sep=2pt]{$1-p_\text{off}$}         (B3)
;
\node at(\xm*1.6,0) {$\cdots$};

%\draw[->, Greys-G] (A3)--(n)node[near start,left]{$0$};
\draw[->] (B3)--(n)node[midway,right]{$1$};
\node[inner sep=2pt] (rhon)  at(\xm*\xml-\xmsep/2-\xm,\hrain/2){$\varrho_n$};
\draw[->] (rhon)--(n);
%\node at(\xlabel,\hrain/2)[anchor=west, align=center, yshift=-4pt] {Rain cell state\\ $\alpha_\text{rain}(r,k)$};

\node at(\xlabel,\hrain)[anchor=west, align=center, yshift=-4pt] {Rain rate at $k$\\$\alpha_r(k)\varrho_r$};






%%%% User cells
\node at(\xlabel,\hsum)[anchor=west, align=center] {Rain in cell $c$ \\$\varrho_c(k)$};
\node at(\xlabel,\hcells)[anchor=west] {User cells};
\foreach \i in {1,2,...,5}{
\node[circle,draw=black, thick, inner sep=2]    (s\i) at (\i*\xcells-\xcells,\hsum) {\scriptsize $\sum$};
\node[usercell]    (c\i) at (\i*\xcells-\xcells,\hcells) {$\i$};
\draw[->, Greys-G] (s\i)--(c\i.north);}
\node at(5*\xcells,\hcells) {$\cdots$};
\node at(5*\xcells,\hsum) {$\cdots$};


\node[circle,draw=black, thick, inner sep=2]    (s\xcelln) at (\xcelln*\xcells-\xcells,\hsum) {\scriptsize $\sum$};
\node[usercell]    (c\xcelln) at (\xcelln*\xcells-\xcells,\hcells) {$C$};
\draw[->, Greys-G] (s\xcelln)--(c\xcelln.north);


\foreach \i in {1,2,3,4}{
\draw[->, Greys-G] (1)--(s\i);}

\foreach \i in {2,3,4,5}{
\draw[->,Greys-I] (2)--(s\i);}

\foreach \i in {5,7}{
\draw[->,Greys-K] (n)--(s\i);}
\end{tikzpicture}
